Quantum Search with In-Place Queries

Quantum query complexity is typically characterized in terms of XOR queries |x,y> to |x,y+f(x)> or phase queries, which ensure that even queries to non-invertible functions are unitary. When querying a permutation, another natural model is unitary: in-place queries |x> to |f(x)>. Some problems are known to require exponentially fewer in-place queries than XOR queries, but no separation has been shown in the opposite direction. A candidate for such a separation was the problem of inverting a permutation over N elements. This task, equivalent to unstructured search in the context of permutations, is solvable with $O(\sqrt{N})$ XOR queries but was conjectured to require $\Omega(N)$ in-place queries. We refute this conjecture by designing a quantum algorithm for Permutation Inversion using $O(\sqrt{N})$ in-place queries. Our algorithm achieves the same speedup as Grover's algorithm despite the inability to efficiently uncompute queries or perform straightforward oracle-controlled reflections. Nonetheless, we show that there are indeed problems which require fewer XOR queries than in-place queries. We introduce a subspace-conversion problem called Function Erasure that requires 1 XOR query and $\Theta(\sqrt{N})$ in-place queries. Then, we build on a recent extension of the quantum adversary method to characterize exact conditions for a decision problem to exhibit such a separation, and we propose a candidate problem.

==> algFigure.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%

%
\draw [line width=0.75]    (215,46) -- (435,46) ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (225,6) -- (245,6) -- (245,45.75) -- (225,45.75) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (255,26) -- (275,26) -- (275,46) -- (255,46) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (285,26) -- (305,26) -- (305,46) -- (285,46) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (315,26) -- (335,26) -- (335,46) -- (315,46) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (345,26) -- (365,26) -- (365,46) -- (345,46) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (405,26) -- (425,26) -- (425,46) -- (405,46) -- cycle ;
%
\draw    (53,110) -- (273,110) ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (63,70) -- (83,70) -- (83,110) -- (63,110) -- cycle ;
%
\draw    (370,110) -- (590,110) ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (410,90) -- (430,90) -- (430,110) -- (410,110) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (440,90) -- (460,90) -- (460,110) -- (440,110) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (470,90) -- (490,90) -- (490,110) -- (470,110) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (500,90) -- (520,90) -- (520,110) -- (500,110) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (560,90) -- (580,90) -- (580,110) -- (560,110) -- cycle ;
%
\draw    (370,194) -- (590,194) ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (380,174) -- (400,174) -- (400,194) -- (380,194) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (440,174) -- (460,174) -- (460,194) -- (440,194) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (470,174) -- (490,174) -- (490,194) -- (470,194) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (500,174) -- (520,174) -- (520,194) -- (500,194) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (560,174) -- (580,174) -- (580,194) -- (560,194) -- cycle ;
%
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (377.35,181.5) -- (384.85,181.5) -- (384.85,179) -- (390,184) -- (384.85,189) -- (384.85,186.5) -- (377.35,186.5) -- cycle ;\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (374.85,181.5) -- (375.35,181.5) -- (375.35,186.5) -- (374.85,186.5) -- cycle ;\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (375.85,181.5) -- (376.85,181.5) -- (376.85,186.5) -- (375.85,186.5) -- cycle ;
%
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (437.35,181.5) -- (444.85,181.5) -- (444.85,179) -- (450,184) -- (444.85,189) -- (444.85,186.5) -- (437.35,186.5) -- cycle ;\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (434.85,181.5) -- (435.35,181.5) -- (435.35,186.5) -- (434.85,186.5) -- cycle ;\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (435.85,181.5) -- (436.85,181.5) -- (436.85,186.5) -- (435.85,186.5) -- cycle ;
%
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (467.35,181.5) -- (474.85,181.5) -- (474.85,179) -- (480,184) -- (474.85,189) -- (474.85,186.5) -- (467.35,186.5) -- cycle ;\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (464.85,181.5) -- (465.35,181.5) -- (465.35,186.5) -- (464.85,186.5) -- cycle ;\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (465.85,181.5) -- (466.85,181.5) -- (466.85,186.5) -- (465.85,186.5) -- cycle ;
%
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (497.35,181.5) -- (504.85,181.5) -- (504.85,179) -- (510,184) -- (504.85,189) -- (504.85,186.5) -- (497.35,186.5) -- cycle ;\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (494.85,181.5) -- (495.35,181.5) -- (495.35,186.5) -- (494.85,186.5) -- cycle ;\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (495.85,181.5) -- (496.85,181.5) -- (496.85,186.5) -- (495.85,186.5) -- cycle ;
%
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (557.35,181.5) -- (564.85,181.5) -- (564.85,179) -- (570,184) -- (564.85,189) -- (564.85,186.5) -- (557.35,186.5) -- cycle ;\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (554.85,181.5) -- (555.35,181.5) -- (555.35,186.5) -- (554.85,186.5) -- cycle ;\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (555.85,181.5) -- (556.85,181.5) -- (556.85,186.5) -- (555.85,186.5) -- cycle ;
%
\draw [line width=0.75]    (53,288) -- (273,288) ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (63,248) -- (83,248) -- (83,287.75) -- (63,287.75) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (123,267.75) -- (143,267.75) -- (143,287.75) -- (123,287.75) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (153,267.75) -- (173,267.75) -- (173,287.75) -- (153,287.75) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (183,267.75) -- (203,267.75) -- (203,287.75) -- (183,287.75) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (243,268) -- (263,268) -- (263,288) -- (243,288) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (63,228) -- (83,228) -- (83,248) -- (63,248) -- cycle ;
%
\draw [line width=0.75]    (370,287.75) -- (590,288) ;
%
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (380,288) -- (400,288) -- (400,308) -- (380,308) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (440,267.75) -- (460,267.75) -- (460,287.75) -- (440,287.75) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (470,267.75) -- (490,267.75) -- (490,287.75) -- (470,287.75) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (500,267.75) -- (520,267.75) -- (520,287.75) -- (500,287.75) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (560,267.75) -- (580,267.75) -- (580,287.75) -- (560,287.75) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (380,308) -- (400,308) -- (400,328) -- (380,328) -- cycle ;
%
\draw    (380,308) -- (380,288) ;
%
\draw    (400,308) -- (400,288) ;
%
\draw    (400,288) -- (380,288) ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (410,383) -- (430,383) -- (430,417) -- (410,417) -- cycle ;
%
\draw [line width=0.75]    (370,417) -- (590,417) ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (380,363) -- (400,363) -- (400,417) -- (380,417) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (440,403.38) -- (460,403.38) -- (460,416.75) -- (440,416.75) -- cycle ;
%
\draw    (400,417) -- (380,417) ;
%
\draw  [dash pattern={on 2.25pt off 2.25pt}]  (370,400) -- (590,400) ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (470,403.63) -- (490,403.63) -- (490,417) -- (470,417) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (500,403.63) -- (520,403.63) -- (520,417) -- (500,417) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (560,403.63) -- (580,403.63) -- (580,417) -- (560,417) -- cycle ;
%
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (421.49,398.42) .. controls (421.49,418.73) and (411.87,435.19) .. (400,435.19) -- (400,437.88) .. controls (411.87,437.88) and (421.49,421.41) .. (421.49,401.11) ;\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (421.49,401.11) .. controls (421.49,385) and (415.43,371.3) .. (407,366.34) -- (407,369.3) -- (400,363) -- (407,360.68) -- (407,363.65) .. controls (415.43,368.62) and (421.49,382.31) .. (421.49,398.42)(421.49,401.11) -- (421.49,398.42) ;
%
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (466.41,400.71) .. controls (466.41,398.83) and (463.54,397.3) .. (460,397.3) -- (460,395.83) .. controls (463.54,395.83) and (466.41,397.35) .. (466.41,399.24) ;\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (466.41,399.24) .. controls (466.41,400.47) and (465.18,401.55) .. (463.33,402.15) -- (463.33,400.01) -- (460,403.38) -- (463.33,405.77) -- (463.33,403.62) .. controls (465.18,403.03) and (466.41,401.94) .. (466.41,400.71)(466.41,399.24) -- (466.41,400.71) ;
%
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (444.67,398.68) .. controls (444.67,408.06) and (438.1,415.67) .. (430,415.67) -- (430,417.38) .. controls (438.1,417.38) and (444.67,409.77) .. (444.67,400.39) ;\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (444.67,400.39) .. controls (444.67,392.78) and (440.35,386.34) .. (434.4,384.18) -- (434.4,386.68) -- (430,382.54) -- (434.4,379.97) -- (434.4,382.47) .. controls (440.35,384.63) and (444.67,391.07) .. (444.67,398.68)(444.67,400.39) -- (444.67,398.68) ;
%
\draw [line width=0.75]    (53,510) -- (273,510) ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (63,453) -- (83,453) -- (83,510) -- (63,510) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (123,491.75) -- (143,491.75) -- (143,510) -- (123,510) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (153,491.75) -- (173,491.75) -- (173,510) -- (153,510) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (183,491.75) -- (203,491.75) -- (203,510) -- (183,510) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (243,491.75) -- (263,491.75) -- (263,510) -- (243,510) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (93,491.75) -- (113,491.75) -- (113,510) -- (93,510) -- cycle ;
%
\draw [line width=0.75]    (370,510) -- (590,510) ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (380,508) -- (400,508) -- (400,510) -- (380,510) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (440,508) -- (460,508) -- (460,510) -- (440,510) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (470,508) -- (490,508) -- (490,510) -- (470,510) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (500,508) -- (520,508) -- (520,510) -- (500,510) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (560,508) -- (580,508) -- (580,510) -- (560,510) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (410,510) -- (430,510) -- (430,527) -- (410,527) -- cycle ;
%
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (205,36) -- (184.31,36) .. controls (176.79,36) and (170.69,42.1) .. (170.69,49.63) -- (170.69,53.63) -- (165,53.63) -- (175,66) -- (185,53.63) -- (179.31,53.63) -- (179.31,49.63) .. controls (179.31,46.86) and (181.55,44.63) .. (184.31,44.63) -- (205,44.62) -- cycle ;
%
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (442,36) -- (462.69,36) .. controls (470.21,36) and (476.31,42.1) .. (476.31,49.63) -- (476.31,53.63) -- (482,53.63) -- (472,66) -- (462,53.63) -- (467.69,53.63) -- (467.69,49.63) .. controls (467.69,46.86) and (465.45,44.63) .. (462.69,44.63) -- (442,44.63) -- cycle ;
%
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (496.41,400.96) .. controls (496.41,399.08) and (493.54,397.55) .. (490,397.55) -- (490,396.08) .. controls (493.54,396.08) and (496.41,397.6) .. (496.41,399.49) ;\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (496.41,399.49) .. controls (496.41,400.72) and (495.18,401.8) .. (493.33,402.4) -- (493.33,400.26) -- (490,403.63) -- (493.33,406.02) -- (493.33,403.87) .. controls (495.18,403.28) and (496.41,402.19) .. (496.41,400.96)(496.41,399.49) -- (496.41,400.96) ;
%
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (526.41,400.96) .. controls (526.41,399.08) and (523.54,397.55) .. (520,397.55) -- (520,396.08) .. controls (523.54,396.08) and (526.41,397.6) .. (526.41,399.49) ;\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (526.41,399.49) .. controls (526.41,400.72) and (525.18,401.8) .. (523.33,402.4) -- (523.33,400.26) -- (520,403.63) -- (523.33,406.02) -- (523.33,403.87) .. controls (525.18,403.28) and (526.41,402.19) .. (526.41,400.96)(526.41,399.49) -- (526.41,400.96) ;
%
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (586.41,400.96) .. controls (586.41,399.08) and (583.54,397.55) .. (580,397.55) -- (580,396.08) .. controls (583.54,396.08) and (586.41,397.6) .. (586.41,399.49) ;\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (586.41,399.49) .. controls (586.41,400.72) and (585.18,401.8) .. (583.33,402.4) -- (583.33,400.26) -- (580,403.63) -- (583.33,406.02) -- (583.33,403.87) .. controls (585.18,403.28) and (586.41,402.19) .. (586.41,400.96)(586.41,399.49) -- (586.41,400.96) ;
%
\draw    (215,-4) -- (215,46) ;
%
\draw    (215,6) -- (215,26) ;
\draw [shift={(215,26)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
\draw [shift={(215,6)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
%
\draw    (53,60) -- (53,110) ;
%
\draw    (53,70) -- (53,90) ;
\draw [shift={(53,70)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
%
\draw    (370,90) -- (370,110) ;
%
\draw    (370,80) -- (370,90) ;
\draw [shift={(370,90)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
%
\draw    (370,154) -- (370,194) ;
%
\draw    (370,194) -- (370,174) ;
\draw [shift={(370,174)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
%
\draw    (53,218) -- (53,288) ;
%
\draw    (53,228) -- (53,268) ;
\draw [shift={(53,268)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
\draw [shift={(53,228)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
%
\draw    (370,248) -- (370,328) ;
%
\draw    (370,268) -- (370,308) ;
\draw [shift={(370,308)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
\draw [shift={(370,268)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
%
\draw    (370,357) -- (370,417) ;
%
\draw    (370,400) -- (370,417) ;
\draw [shift={(370,400)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
%
\draw    (53,460) -- (53,510) ;
%
\draw    (53,470) -- (53,490) ;
\draw [shift={(53,490)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
\draw [shift={(53,470)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
%
\draw    (370,480) -- (370,510) ;
%
\draw    (370,490) -- (370,510) ;
\draw [shift={(370,490)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
%
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (427,212) -- (427,238) ;
\draw [shift={(427,242)}, rotate = 270] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (227.01,212) -- (227.01,238) ;
\draw [shift={(227.01,242)}, rotate = 270] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (427,212) .. controls (427.47,235.74) and (409.65,230.91) .. (229.73,241.83) ;
\draw [shift={(227.01,242)}, rotate = 356.51] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (227.01,212) .. controls (226.54,235.74) and (244.35,230.91) .. (424.27,241.83) ;
\draw [shift={(427,242)}, rotate = 183.49] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (227.01,437) -- (227.01,463) ;
\draw [shift={(227.01,467)}, rotate = 270] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (427,437) .. controls (427.47,460.74) and (409.65,455.91) .. (229.73,466.83) ;
\draw [shift={(227.01,467)}, rotate = 356.51] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (227.01,437) .. controls (226.54,460.74) and (244.35,455.91) .. (424.27,466.83) ;
\draw [shift={(427,467)}, rotate = 183.49] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (427,437) -- (427,463) ;
\draw [shift={(427,467)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%
\draw  [fill={rgb, 255:red, 173; green, 209; blue, 255 }  ,fill opacity=1 ] (20,50) -- (20,120) -- (10,130) -- (0,120) -- (0,50) -- (20,50) -- cycle ;
%
\draw  [fill={rgb, 255:red, 173; green, 209; blue, 255 }  ,fill opacity=1 ] (0,130) -- (10,140) -- (20,130) -- (20,200) -- (10,210) -- (0,200) -- (0,130) -- cycle ;
%
\draw  [fill={rgb, 255:red, 173; green, 209; blue, 255 }  ,fill opacity=1 ] (20,520) -- (0,520) -- (0,210) -- (10,220) -- (20,210) -- (20,520) -- cycle ;
%
\draw    (53,194) -- (273,194) ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (63,154) -- (83,154) -- (83,194) -- (63,194) -- cycle ;
%
\draw    (53,144) -- (53,194) ;
%
\draw    (53,154) -- (53,174) ;
\draw [shift={(53,154)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
%
\draw [line width=0.75]    (53,417) -- (273,417) ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (63,377) -- (83,377) -- (83,416.75) -- (63,416.75) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (123,396.75) -- (143,396.75) -- (143,416.75) -- (123,416.75) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (153,396.75) -- (173,396.75) -- (173,416.75) -- (153,416.75) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (183,396.75) -- (203,396.75) -- (203,416.75) -- (183,416.75) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (243,397) -- (263,397) -- (263,417) -- (243,417) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (63,357) -- (83,357) -- (83,377) -- (63,377) -- cycle ;
%
\draw    (53,347) -- (53,417) ;
%
\draw    (53,357) -- (53,397) ;
\draw [shift={(53,397)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
\draw [shift={(53,357)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;

%
\draw (236.16,54.75) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$|x^{*} \rangle $};
%
\draw (265.47,59.79) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|0\rangle $};
%
\draw (295.11,59.79) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|\pi ( 0) \rangle $};
%
\draw (325.84,59.85) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|\pi ^{2}( 0) \rangle $};
%
\draw (357.95,59.7) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|\pi ^{3}( 0) \rangle $};
%
\draw (385.25,35.75) node  [font=\normalsize]  {$\dotsc $};
%
\draw (74.16,118.5) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$|x^{*} \rangle $};
%
\draw (222.5,100) node  [font=\normalsize]  {$\dotsc $};
%
\draw (275,92) node [anchor=west] [inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\otimes |1\rangle $};
%
\draw (391.16,118.5) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$|x^{*} \rangle $};
%
\draw (540.4,100.2) node  [font=\normalsize]  {$\dotsc $};
%
\draw (591,98) node [anchor=west] [inner sep=0.75pt]  [font=\Large]  {$\otimes |0\rangle $};
%
\draw (391.16,201.5) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$|x^{*} \rangle $};
%
\draw (540.5,184) node  [font=\normalsize]  {$\dotsc $};
%
\draw (591,182) node [anchor=west] [inner sep=0.75pt]  [font=\Large]  {$\otimes |0\rangle $};
%
\draw (72.91,296.25) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$|x^{*} \rangle $};
%
\draw (223.4,278.75) node  [font=\normalsize]  {$\dotsc $};
%
\draw (274,277) node [anchor=west] [inner sep=0.75pt]  [font=\Large]  {$\otimes \tfrac{1}{\sqrt{2}} |+\rangle $};
%
\draw (390.25,296) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$|x^{*} \rangle $};
%
\draw (540.65,278.45) node  [font=\normalsize]  {$\dotsc $};
%
\draw (592,285) node [anchor=west] [inner sep=0.75pt]  [font=\Large]  {$\otimes \tfrac{1}{\sqrt{2}} |-\rangle $};
%
\draw (390.25,425) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$|x^{*} \rangle $};
%
\draw (540.4,407.45) node  [font=\normalsize]  {$\dotsc $};
%
\draw (592,400) node [anchor=west] [inner sep=0.75pt]  [font=\Large]  {$\otimes \tfrac{1}{\sqrt{2}} |-\rangle $};
%
\draw (72.91,518.25) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$|x^{*} \rangle $};
%
\draw (223.4,500.5) node  [font=\normalsize]  {$\dotsc $};
%
\draw (387.5,518.5) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$|x^{*} \rangle $};
%
\draw (540.4,500.5) node  [font=\normalsize]  {$\dotsc $};
%
\draw (592,498) node [anchor=west] [inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\otimes |1\rangle $};
%
\draw (275,488) node [anchor=west] [inner sep=0.75pt]  [font=\Large]  {$\otimes |0\rangle $};
%
\draw (208.78,25.5) node  [font=\tiny]  {$\beta $};
%
\draw (208.78,5.5) node  [font=\tiny]  {$\alpha $};
%
\draw (46.78,69.5) node  [font=\tiny]  {$\alpha $};
%
\draw (363.78,89.5) node  [font=\tiny]  {$\beta $};
%
\draw (363.78,173.5) node  [font=\tiny]  {$\beta $};
%
\draw (46.78,267.5) node  [font=\tiny]  {$\beta $};
%
\draw (36.76,227.5) node  [font=\tiny]  {$\alpha +\beta $};
%
\draw (363.78,267.5) node  [font=\tiny]  {$\beta $};
%
\draw (354.03,307) node  [font=\tiny]  {$\beta -\alpha $};
%
\draw (46.78,489.5) node  [font=\tiny]  {$\beta $};
%
\draw (46.78,469.5) node  [font=\tiny]  {$\alpha $};
%
\draw (363.78,489.5) node  [font=\tiny]  {$\beta $};
%
\draw (9.6,85) node  [font=\large,rotate=-270] [align=left] {\textit{Mark}};
%
\draw (10.6,167.99) node  [font=\large,rotate=-270] [align=left] {\textit{Shift}};
%
\draw (10.6,346) node  [font=\large,rotate=-270] [align=left] {\textit{Diffuse the Difference}};
%
\draw (275,216) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Change of basis};
%
\draw (275,441) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Change of basis};
%
\draw (264,335) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Controlled Diffusion};
%
\draw (243,130) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Controlled In-Place Query};
%
\draw (130,531) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Amplified!};
%
\draw (447,531) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Negligible};
%
\draw (385.2,54.49) node  [font=\tiny]  {$\cdots $};
%
\draw (103.53,123.85) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|0\rangle $};
%
\draw (133.17,123.85) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|\pi ( 0) \rangle $};
%
\draw (164.65,123.66) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|\pi ^{2}( 0) \rangle $};
%
\draw (196.75,123.51) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|\pi ^{3}( 0) \rangle $};
%
\draw (223.25,118.55) node  [font=\tiny]  {$\cdots $};
%
\draw (103.4,301.82) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|0\rangle $};
%
\draw (133.04,301.82) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|\pi ( 0) \rangle $};
%
\draw (163.77,301.88) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|\pi ^{2}( 0) \rangle $};
%
\draw (195.87,301.73) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|\pi ^{3}( 0) \rangle $};
%
\draw (223.12,296.52) node  [font=\tiny]  {$\cdots $};
%
\draw (103.47,523.9) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|0\rangle $};
%
\draw (133.11,523.9) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|\pi ( 0) \rangle $};
%
\draw (163.84,523.7) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|\pi ^{2}( 0) \rangle $};
%
\draw (195.95,523.55) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|\pi ^{3}( 0) \rangle $};
%
\draw (223.2,518.6) node  [font=\tiny]  {$\cdots $};
%
\draw (420.47,123.79) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|0\rangle $};
%
\draw (450.11,123.79) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|\pi ( 0) \rangle $};
%
\draw (480.84,123.85) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|\pi ^{2}( 0) \rangle $};
%
\draw (512.95,123.7) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|\pi ^{3}( 0) \rangle $};
%
\draw (540.2,118.49) node  [font=\tiny]  {$\cdots $};
%
\draw (420.47,207.79) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|0\rangle $};
%
\draw (450.11,207.79) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|\pi ( 0) \rangle $};
%
\draw (481.59,207.35) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|\pi ^{2}( 0) \rangle $};
%
\draw (513.7,207.2) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|\pi ^{3}( 0) \rangle $};
%
\draw (540.2,202.49) node  [font=\tiny]  {$\cdots $};
%
\draw (420.47,301.79) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|0\rangle $};
%
\draw (450.11,301.79) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|\pi ( 0) \rangle $};
%
\draw (481.34,301.85) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|\pi ^{2}( 0) \rangle $};
%
\draw (513.45,301.7) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|\pi ^{3}( 0) \rangle $};
%
\draw (540.2,296.49) node  [font=\tiny]  {$\cdots $};
%
\draw (420.47,430.79) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|0\rangle $};
%
\draw (450.11,430.79) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|\pi ( 0) \rangle $};
%
\draw (480.84,430.6) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|\pi ^{2}( 0) \rangle $};
%
\draw (512.95,430.45) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|\pi ^{3}( 0) \rangle $};
%
\draw (540.2,425.49) node  [font=\tiny]  {$\cdots $};
%
\draw (420.47,523.79) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|0\rangle $};
%
\draw (450.11,523.79) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|\pi ( 0) \rangle $};
%
\draw (480.84,524.1) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|\pi ^{2}( 0) \rangle $};
%
\draw (512.95,523.95) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|\pi ^{3}( 0) \rangle $};
%
\draw (540.2,518.49) node  [font=\tiny]  {$\cdots $};
%
\draw (74.16,202.5) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$|x^{*} \rangle $};
%
\draw (222.5,184) node  [font=\normalsize]  {$\dotsc $};
%
\draw (275,176) node [anchor=west] [inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\otimes |1\rangle $};
%
\draw (46.78,153.5) node  [font=\tiny]  {$\alpha $};
%
\draw (103.53,207.85) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|0\rangle $};
%
\draw (133.17,207.85) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|\pi ( 0) \rangle $};
%
\draw (164.65,207.66) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|\pi ^{2}( 0) \rangle $};
%
\draw (196.75,207.51) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|\pi ^{3}( 0) \rangle $};
%
\draw (223.25,202.55) node  [font=\tiny]  {$\cdots $};
%
\draw (72.91,425.25) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$|x^{*} \rangle $};
%
\draw (223.4,407.75) node  [font=\normalsize]  {$\dotsc $};
%
\draw (274,406) node [anchor=west] [inner sep=0.75pt]  [font=\Large]  {$\otimes \tfrac{1}{\sqrt{2}} |+\rangle $};
%
\draw (46.78,396.5) node  [font=\tiny]  {$\beta $};
%
\draw (36.76,356.5) node  [font=\tiny]  {$\alpha +\beta $};
%
\draw (103.4,430.82) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|0\rangle $};
%
\draw (133.04,430.82) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|\pi ( 0) \rangle $};
%
\draw (163.77,430.88) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|\pi ^{2}( 0) \rangle $};
%
\draw (195.87,430.73) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|\pi ^{3}( 0) \rangle $};
%
\draw (223.12,425.52) node  [font=\tiny]  {$\cdots $};


\end{tikzpicture}


==> groverFigure.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%

%
\draw [line width=0.75]    (60,60.5) -- (280,60.5) ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (70,20.5) -- (90,20.5) -- (90,60.25) -- (70,60.25) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (100,40.5) -- (120,40.5) -- (120,60.5) -- (100,60.5) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (130,40.5) -- (150,40.5) -- (150,60.5) -- (130,60.5) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (160,40.5) -- (180,40.5) -- (180,60.5) -- (160,60.5) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (190,40.5) -- (210,40.5) -- (210,60.5) -- (190,60.5) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (250,40.5) -- (270,40.5) -- (270,60.5) -- (250,60.5) -- cycle ;
%
\draw    (60,10.5) -- (60,60.5) ;
%
\draw    (60,20.5) -- (60,40.5) ;
\draw [shift={(60,40.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
\draw [shift={(60,20.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
%
\draw [line width=0.75]    (60,130) -- (280,130) ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (70,130) -- (90,130) -- (90,170) -- (70,170) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (100,110) -- (120,110) -- (120,130) -- (100,130) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (130,110) -- (150,110) -- (150,130) -- (130,130) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (160,110) -- (180,110) -- (180,130) -- (160,130) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (190,110) -- (210,110) -- (210,130) -- (190,130) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (250,110) -- (270,110) -- (270,130) -- (250,130) -- cycle ;
%
\draw    (60,100) -- (60,180) ;
%
\draw    (60,110.5) -- (60,170) ;
\draw [shift={(60,170)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
\draw [shift={(60,110.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
%
\draw [line width=0.75]    (60,260) -- (280,260) ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (70,200) -- (90,200) -- (90,260) -- (70,260) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (130,245.51) -- (150,245.51) -- (150,260) -- (130,260) -- cycle ;
%
\draw  [dash pattern={on 2.25pt off 2.25pt}]  (60,242.13) -- (280,242.13) ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (160,245.76) -- (180,245.76) -- (180,260) -- (160,260) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (190,245.76) -- (210,245.76) -- (210,260) -- (190,260) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (250,245.76) -- (270,245.76) -- (270,260) -- (250,260) -- cycle ;
%
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (111.49,247.98) .. controls (111.49,275.23) and (101.87,297.31) .. (90,297.31) -- (90,300) .. controls (101.87,300) and (111.49,277.92) .. (111.49,250.67) ;\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (111.49,250.67) .. controls (111.49,229.05) and (105.43,210.68) .. (97,204.02) -- (97,206.98) -- (90,200) -- (97,198.37) -- (97,201.33) .. controls (105.43,208) and (111.49,226.37) .. (111.49,247.98)(111.49,250.67) -- (111.49,247.98) ;
%
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (156.41,242.84) .. controls (156.41,240.95) and (153.54,239.43) .. (150,239.43) -- (150,237.95) .. controls (153.54,237.95) and (156.41,239.48) .. (156.41,241.36) ;\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (156.41,241.36) .. controls (156.41,242.6) and (155.18,243.68) .. (153.33,244.28) -- (153.33,242.13) -- (150,245.51) -- (153.33,247.89) -- (153.33,245.75) .. controls (155.18,245.15) and (156.41,244.07) .. (156.41,242.84)(156.41,241.36) -- (156.41,242.84) ;
%
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (186.41,243.09) .. controls (186.41,241.2) and (183.54,239.68) .. (180,239.68) -- (180,238.2) .. controls (183.54,238.2) and (186.41,239.73) .. (186.41,241.61) ;\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (186.41,241.61) .. controls (186.41,242.85) and (185.18,243.93) .. (183.33,244.53) -- (183.33,242.38) -- (180,245.76) -- (183.33,248.14) -- (183.33,246) .. controls (185.18,245.4) and (186.41,244.32) .. (186.41,243.09)(186.41,241.61) -- (186.41,243.09) ;
%
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (216.41,243.09) .. controls (216.41,241.2) and (213.54,239.68) .. (210,239.68) -- (210,238.2) .. controls (213.54,238.2) and (216.41,239.73) .. (216.41,241.61) ;\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (216.41,241.61) .. controls (216.41,242.85) and (215.18,243.93) .. (213.33,244.53) -- (213.33,242.38) -- (210,245.76) -- (213.33,248.14) -- (213.33,246) .. controls (215.18,245.4) and (216.41,244.32) .. (216.41,243.09)(216.41,241.61) -- (216.41,243.09) ;
%
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (276.41,243.09) .. controls (276.41,241.2) and (273.54,239.68) .. (270,239.68) -- (270,238.2) .. controls (273.54,238.2) and (276.41,239.73) .. (276.41,241.61) ;\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (276.41,241.61) .. controls (276.41,242.85) and (275.18,243.93) .. (273.33,244.53) -- (273.33,242.38) -- (270,245.76) -- (273.33,248.14) -- (273.33,246) .. controls (275.18,245.4) and (276.41,244.32) .. (276.41,243.09)(276.41,241.61) -- (276.41,243.09) ;
%
\draw    (60,190.87) -- (60,260) ;
%
\draw    (60,242.13) -- (60,259.13) ;
\draw [shift={(60,242.13)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 226; blue, 226 }  ,fill opacity=1 ] (100,245.51) -- (120,245.51) -- (120,260) -- (100,260) -- cycle ;
%
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (126.41,242.84) .. controls (126.41,240.95) and (123.54,239.43) .. (120,239.43) -- (120,237.95) .. controls (123.54,237.95) and (126.41,239.48) .. (126.41,241.36) ;\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (126.41,241.36) .. controls (126.41,242.6) and (125.18,243.68) .. (123.33,244.28) -- (123.33,242.13) -- (120,245.51) -- (123.33,247.89) -- (123.33,245.75) .. controls (125.18,245.15) and (126.41,244.07) .. (126.41,242.84)(126.41,241.36) -- (126.41,242.84) ;

%
\draw (81.16,69.25) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$|x^{*} \rangle $};
%
\draw (230.25,50.25) node  [font=\normalsize]  {$\dotsc $};
%
\draw (53.78,40) node  [font=\tiny]  {$\beta $};
%
\draw (53.78,20) node  [font=\tiny]  {$\alpha $};
%
\draw (80.5,139) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$|x^{*} \rangle $};
%
\draw (230.25,120.25) node  [font=\normalsize]  {$\dotsc $};
%
\draw (53,110) node  [font=\tiny]  {$\beta $};
%
\draw (49,169) node  [font=\tiny]  {$-\alpha $};
%
\draw (80.5,269) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$|x^{*} \rangle $};
%
\draw (230,250) node  [font=\normalsize]  {$\dotsc $};
%
\draw (31.66,241.13) node  [font=\tiny]  {$\frac{( N-1) \beta -\alpha }{N}$};
%
\draw (130,82) node [anchor=north west][inner sep=0.75pt]   [align=left] {XOR Query};
%
\draw (140,176) node [anchor=north west][inner sep=0.75pt]   [align=left] {Diffusion};
%
\draw (136,283) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Amplified!};
%
\draw (109.86,144.35) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|0\rangle $};
%
\draw (139.5,144.35) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|\pi ( 0) \rangle $};
%
\draw (170.98,144.16) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|\pi ^{2}( 0) \rangle $};
%
\draw (203.09,144.01) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|\pi ^{3}( 0) \rangle $};
%
\draw (229.59,139.05) node  [font=\tiny]  {$\cdots $};
%
\draw (110.86,74.35) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|0\rangle $};
%
\draw (140.5,74.35) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|\pi ( 0) \rangle $};
%
\draw (171.98,74.16) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|\pi ^{2}( 0) \rangle $};
%
\draw (204.09,74.01) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|\pi ^{3}( 0) \rangle $};
%
\draw (230.59,69.05) node  [font=\tiny]  {$\cdots $};
%
\draw (109.86,274.35) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|0\rangle $};
%
\draw (139.5,274.35) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|\pi ( 0) \rangle $};
%
\draw (170.98,274.16) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|\pi ^{2}( 0) \rangle $};
%
\draw (203.09,274.01) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$|\pi ^{3}( 0) \rangle $};
%
\draw (229.59,269.05) node  [font=\tiny]  {$\cdots $};


\end{tikzpicture}

